The Solar Neighborhood XXVIII: The Multiplicity Fraction of Nearby Stars from 5 to 70 AU and the Brown Dwarf Desert Around M Dwarfs

We report on our analysis of HST/NICMOS snapshot high resolution images of 255 stars in 201 systems within ~10 parsecs of the Sun. Photometry was obtained through filters F110W, F180M, F207M, and F222M using NICMOS Camera 2. These filters were selected to permit clear identification of cool brown dwarfs through methane contrast imaging. With a plate scale of 76 mas/pixel, NICMOS can easily resolve binaries with sub-arcsecond separations in the 19".5x19".5 field of view. We previously reported five companions to nearby M and L dwarfs from this search. No new companions were discovered during the second phase of data analysis presented here, confirming that stellar/substellar binaries are rare. We establish magnitude and separation limits for which companions can be ruled out for each star in the sample, and then perform a comprehensive sensitivity and completeness analysis for the subsample of 138 M dwarfs in 126 systems. We calculate a multiplicity fraction of 0.0{-0.0}^{+3.5}% for L companions to M dwarfs in the separation range of 5 to 70 AU, and 2.3_{-0.7}^{+5.0}% for L and T companions to M dwarfs in the separation range of 10 to 70 AU. We also discuss trends in the color-magnitude diagrams using various color combinations and present astrometry for 19 multiple systems in our sample. Considering these results and results from several other studies, we argue that the so-called "brown dwarf desert" extends to binary systems with low mass primaries and is largely independent of primary mass, mass ratio, and separations. While focusing on companion properties, we discuss how the qualitative agreement between observed companion mass functions and initial mass functions suggests that the paucity of brown dwarfs in either population may be due to a common cause and not due to binary formation mechanisms.

==> (inline-0) <==
\begin{deluxetable}{lr}
\tabletypesize{\scriptsize}
\tablecaption{Sample Tallies}
\setlength{\tabcolsep}{0.1in}
\label{tab:statistics}
\tablewidth{0pt}

\tablehead{
	   \colhead{Sub-sample }                         &
	   \colhead{Tally}                                }

\startdata
 {\it HST} Visits                                            & 217          \\        
 Total Resolved Targets\tablenotemark{a}                     & 233          \\
 Total Unresolved Targets\tablenotemark{b}                   & 22           \\  
 Total Star Systems\tablenotemark{c}                         & 201          \\
 Resolved Targets within 10 pc\tablenotemark{a}              & 218          \\
 Unresolved Targets within 10 pc\tablenotemark{b}            & 21           \\
 Star Systems within 10 pc\tablenotemark{c}                  & 188          \\
 Resolved M Dwarfs within 10 pc\tablenotemark{a}             & 141          \\  
 Systems with M Dwarf Primary within 10 pc\tablenotemark{c}  & 126          \\  
 Resolved Targets beyond 10 pc\tablenotemark{a}              & 15           \\
 Unresolved Targets beyond 10 pc\tablenotemark{b}            & 1            \\
 Star Systems beyond 10 pc\tablenotemark{c}                  & 13           \\
 
\enddata
\tablenotetext{a}{Each PSF not known to be a blend of more than one 
                  star or brown dwarf and that is not a background source is counted as one ``resolved target''.}
\tablenotetext{b}{Each PSF known to be the blend of two or more stars or brown dwarfs in the same system
                  is counted as one ``unresolved target''.}
\tablenotetext{c}{Denotes known physical association at any physical separation, including systems comprising
                  multiple fields of view.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%% TABLE 2 -- INDIVIDUAL SENSITIVITIES %%%%%%%%%%

\begin{landscape}
\voffset0pt{\centering
\begin{deluxetable}{lclrlrrlrrrrrrl}
\tabletypesize{\scriptsize}
\tablecaption{Sensitivity to Companions}
\setlength{\tabcolsep}{0.1in}
\tablewidth{0pt}
\tablehead{
           \colhead{Name    }            &
           \colhead{Resolved PSFs}     &
           \colhead{Spectral }    & 
           \colhead{Distance}         & 
           \colhead{Epoch}            &
           \colhead{App. Mag.}      &
	   \multicolumn{8}{c}{Absolute {\it F180M} Magnitude Limit} \\
%           \colhead{0\farcs2}     &
%           \colhead{0\farcs4}     &
%           \colhead{0\farcs6}     &
%           \colhead{0\farcs8}     &
%           \colhead{1\farcs0}     &
%           \colhead{2\farcs0}     &
%           \colhead{3\farcs0}     &
%           \colhead{4\farcs0}     &
%           \colhead{Notes}        \\

	   \colhead{}              &           
           \colhead{in FOV\tablenotemark{1}}        &
           \colhead{Type}              &
           \colhead{(pc)}          &
           \colhead{}              &
	   \colhead{({\it F180M})} &
	   \colhead{0\farcs2}     &
           \colhead{0\farcs4}     &
           \colhead{0\farcs6}     &
           \colhead{0\farcs8}     &
           \colhead{1\farcs0}     &
           \colhead{2\farcs0}     &
           \colhead{3\farcs0}     &
           \colhead{4\farcs0}     &	   
	   \colhead{Notes}              }

\startdata
          GJ 915 & \nodata  &     DA5 &   8.1 &   2003 Jun  3 &  12.53 &   11.9 &   12.4 &   14.4 &   14.4 &   14.9 &   15.4 &   15.4 &   15.4 &    \tablenotemark{     a} \\
        GJ 1001A & A        &   M3.0V &  13.0 &   1998 Aug  3 &   7.97 &    8.4 &   11.9 &   13.4 &   13.9 &   14.4 &   16.4 &   16.4 &   16.4 &    \tablenotemark{     b,g} \\
        GJ 1     & \nodata  &   M1.5V &   4.3 &   1998 Jan 10 &   4.64 &    8.0 &   11.0 &   12.5 &   13.0 &   14.5 &   16.5 &   17.5 &   18.5 &    \nodata \\
        GJ 1002  & \nodata  &   M5.0V &   4.6 &   2002 Oct 27 &   7.79 &   12.4 &   13.4 &   14.9 &   15.9 &   16.4 &   18.4 &   19.4 &   19.4 &    \nodata \\
      GJ 1005AB  & AB       &  M3.5VJ &   5.9 &   2002 Oct  3 &   6.71 &   10.1 &   12.1 &   13.1 &   14.1 &   15.1 &   17.1 &   18.1 &   18.1 &    \tablenotemark{   b,d,f} \\
        GJ 15A   & A        &   M1.5V &   3.5 &   2003 Jun 26 &   4.48 &  \nodata   &   10.7 &   12.2 &   12.2 &   13.2 &   15.2 &   16.2 &   16.2 &    \tablenotemark{    b,d,i} \\
        GJ 15B   & B        &   M3.5V &   3.5 &   1998 Aug 19 &   6.20 &   12.4 &   12.4 &   14.4 &   15.4 &   15.4 &   17.4 &   18.4 &   18.4 &    \tablenotemark{    b} \\
         GJ 17   & \nodata  &   F9.5V &   8.5 &   1997 Aug 29 &   2.81 &  \nodata   &    8.1 &    9.1 &   10.1 &   10.6 &   13.1 &   14.1 &   15.1 &    \tablenotemark{     i} \\
         GJ 19   & \nodata  &   G0.0V &   7.4 &   1998 Feb  2 &   1.25 &  \nodata   &  \nodata   &  \nodata   &    8.4 &    9.4 &   11.4 &   12.9 &   13.4 &    \tablenotemark{     i} \\
        GJ 2012  & \nodata  &     DQ9 &   9.0 &   1997 Dec 31 &  13.58 &   15.8 &   16.8 &   16.8 &   16.8 &   17.8 &   17.8 &   17.8 &   17.8 &    \tablenotemark{     a} \\
           GJ 33 & \nodata  &   K2.5V &   7.4 &   1998 Oct  8 &   3.58 &  \nodata   &    8.7 &   10.2 &   11.2 &   11.2 &   13.2 &   15.2 &   15.2 &    \tablenotemark{     i} \\
          GJ 34A & A        &     G3V &   5.9 &   2002 Sep 10 &   2.09 &  \nodata   &  \nodata   &    6.7 &    6.2 &    6.7 &    9.2 &   10.2 &   10.2 &    \tablenotemark{    b,d,i} \\
          GJ 34B & A/B      &   K7.0V &   5.9 &   1998 Aug 27 &   4.03 &  \nodata   &   10.2 &   11.2 &   11.7 &   12.7 &   15.2 &   16.2 &   16.2 &    \tablenotemark{    b} \\
           GJ 35 & \nodata  &     DZ7 &   4.3 &   1997 Oct  1 &  11.56 &   16.4 &   17.4 &   18.4 &   18.4 &   19.4 &   19.9 &   19.9 &   19.9 &    \nodata \\
           GJ 48 & \nodata  &   M2.5V &   8.2 &   1998 Oct 16 &   5.70 &   10.1 &   10.6 &   11.6 &   13.1 &   13.6 &   15.6 &   17.1 &   17.1 &    \nodata \\
         GJ 53AB & A/B      &  K1.0VI &   7.5 &   2002 Oct 11 &   3.60 &  \nodata   &    7.6 &    8.6 &   10.6 &   11.6 &   13.6 &   14.6 &   15.6 &    \tablenotemark{ b,d,f,h,i} \\
         GJ 54AB & AB       &  M3.0VJ &   7.8 &   1998 Nov  9 &   5.80 &    9.3 &   10.3 &   11.8 &   12.3 &   13.3 &   15.3 &   17.3 &   17.3 &    \tablenotemark{    b,c} \\
         GJ 54.1 & \nodata  &   M4.0V &   3.7 &   2002 Sep 17 &   6.73 &   12.1 &   13.1 &   15.1 &   16.1 &   17.1 &   19.1 &   20.1 &   20.1 &    \nodata \\
          GJ 65A & A/B      &   M5.5V &   2.6 &   2002 Nov  8 &   6.40 &   11.9 &   12.9 &   14.9 &   15.4 &   15.9 &   16.9 &   17.9 &   18.9 &    \tablenotemark{    b,h} \\
          GJ 65B & A/B      &   M6.0V &   2.6 &   2002 Nov  8 &   6.58 &   11.9 &   12.9 &   14.9 &   14.9 &   15.9 &   16.9 &   17.9 &   18.9 &    \tablenotemark{    b,h} \\
          GJ 66A & A        &   K2.0V &   7.6 &   2002 Sep 22 &   6.68 &  \nodata   &    7.6 &    9.1 &    9.6 &   10.1 &   11.6 &   13.6 &   13.6 &    \tablenotemark{   b,d,i} \\
          GJ 66B & A/B      &   K2.0V &   7.6 &   2002 Nov 16 &   6.74 &  \nodata   &    8.1 &    8.6 &    9.6 &   10.6 &   12.6 &   13.6 &   13.6 &    \tablenotemark{  b,d,e,i} \\
           GJ 68 & \nodata  &   K1.0V &   7.5 &   1997 Oct 20 &   3.32 &  \nodata   &    7.9 &    9.9 &   10.9 &   11.9 &   13.9 &   14.9 &   15.9 &    \nodata \\
         LHS 145 & \nodata  &     DA7 &   9.7 &   2002 Oct 18 &  12.66 &   13.7 &   14.7 &   16.7 &   17.2 &   17.7 &   18.7 &   18.7 &   18.7 &    \tablenotemark{     a} \\
           GJ 71 & \nodata  &   G8.5V &   3.6 &   1997 Aug 14 &   1.59 &  \nodata   &  \nodata   &   10.8 &   11.3 &   11.8 &   13.8 &   15.8 &   16.8 &    \nodata \\
           GJ 75 & \nodata  &   G9.0V &  10.0 &   1998 Aug 28 &   3.81 &  \nodata   &    8.8 &   10.3 &   10.8 &   11.3 &   13.8 &   14.8 &   14.8 &    \tablenotemark{    i} \\
        LHS 1302 & \nodata  &   M4.5V &   9.9 &   2002 Oct 10 &   8.76 &   11.3 &   12.8 &   14.3 &   14.8 &   15.8 &   17.8 &   18.8 &   18.8 &    \nodata \\
         GJ 83.1 & \nodata  &   M4.0V &   4.4 &   2002 Nov 24 &   6.90 &   11.7 &   12.7 &   14.7 &   15.2 &   16.2 &   17.7 &   18.7 &   18.7 &    \nodata \\
        LHS 1326 & \nodata  &   M5.5V &   8.9 &   1997 Sep 17 &   9.26 &   12.0 &   14.5 &   15.5 &   16.0 &   16.5 &   17.5 &   18.5 &   18.5 &    \tablenotemark{     e} \\
         GJ 84AB & A/B      &  M2.5VJ &   9.1 &   2002 Oct  2 &   5.75 &    9.4 &   10.9 &   11.4 &   12.9 &   13.4 &   14.9 &   16.9 &   16.9 &    \tablenotemark{    b,f} \\
        LHS 1339 & \nodata  &   M2.5V &   9.2 &   2002 Oct  1 &   7.78 &   10.9 &   11.9 &   12.9 &   13.9 &   14.9 &   16.9 &   16.9 &   16.9 &    \nodata \\
        LHS 1375 & \nodata  &   M5.5V &   8.5 &   1997 Oct 28 &   9.34 &   13.7 &   14.7 &   16.7 &   16.7 &   17.7 &   17.7 &   17.7 &   17.7 &    \nodata \\
        GJ 105AC & A/C      &   K3.0V &   7.1 &   1998 Jan  9 &   9.19 &    0.9 &   13.9 &   15.9 &   16.9 &   17.9 &   18.9 &   20.9 &   21.9 &    \tablenotemark{   b,f,i} \\
APMPM J0237-5928 & \nodata  &   M4.5V &   9.6 &   2002 Jul 24 &   8.68 &   11.8 &   12.8 &   13.8 &   14.8 &   15.8 &   17.8 &   17.8 &   17.8 &    \nodata \\
      LP 771-95A & A/B/C    &   M2.5V &   6.9 &   2003 Jun 18 &   6.76 &   11.1 &   12.6 &   13.1 &   14.6 &   15.6 &   16.6 &   17.6 &   18.6 &    \tablenotemark{     b} \\
      LP 771-95B & A/B/C    &  M3.5VJ &   6.9 &   2003 Jun 18 &   7.12 &   10.9 &   11.9 &   13.9 &   14.9 &   15.9 &   16.9 &   17.9 &  \nodata   &    \tablenotemark{   b,e,h} \\
      LP 771-95C & A/B/C    &   M3.5VJ &  6.9 &   2003 Jun 18 &   7.68 &   12.0 &   12.5 &   14.0 &   14.5 &   16.5 &   17.5 &   18.5 &   19.5 &    \tablenotemark{   b,e,h} \\
         GJ 1057 & \nodata  &   M4.5V &   8.5 &   1998 Jan  7 &   8.17 &   11.5 &   12.5 &   14.5 &   15.0 &   16.0 &   17.5 &   17.5 &   17.5 &    \nodata \\
          GJ 137 & \nodata  &     G5V &   9.1 &   2002 Oct  5 &   3.04 &  \nodata   &    7.2 &    8.2 &    9.2 &   10.2 &   12.2 &   13.2 &   14.2 &    \tablenotemark{    d,i} \\
          GJ 139 & \nodata  &   G8.0V &   6.0 &   1997 Oct 20 &   2.51 &  \nodata   &    9.6 &   10.1 &   11.1 &   11.6 &   12.6 &   14.6 &   15.6 &    \tablenotemark{     i} \\
          GJ 144 & \nodata  &   K2.0V &   3.2 &   2002 Oct 18 &   1.88 &  \nodata   &  \nodata   &   10.5 &   11.0 &   11.0 &   12.5 &   14.5 &   14.5 &    \tablenotemark{  c,d,i} \\
         GJ 1061 & \nodata  &   M5.0V &   3.6 &   2002 Jul 29 &   6.97 &   12.1 &   13.1 &   14.6 &   15.1 &   16.1 &   18.1 &   19.1 &   19.1 &    \nodata \\
         GJ 1068 & \nodata  &   M4.0V &   6.9 &   2002 Jul 22 &   8.21 &   11.8 &   13.8 &   14.8 &   14.8 &   15.8 &   17.8 &   17.8 &   17.8 &    \tablenotemark{    d,i} \\
         GJ 166A & A        &   K0.5V &   4.9 &   2003 Feb 23 &   2.59 &  \nodata   &  \nodata   &   10.0 &   10.5 &   11.5 &   13.0 &   14.5 &   14.5 &    \tablenotemark{   b,d,i} \\
         GJ 166B & B        &     DA4 &   4.9 &   2003 Apr  1 &   9.99 &   12.0 &   13.5 &   14.0 &   14.5 &   15.5 &   17.5 &   17.5 &  \nodata   &    \tablenotemark{  a,b,d,e} \\
       GJ 169.1A & A        &   M4.0V &   5.5 &   2002 Oct  8 &   5.91 &   10.2 &   11.7 &   13.2 &   14.2 &   14.7 &   16.7 &   18.2 &   18.2 &    \tablenotemark{     b} \\
       GJ 169.1B & A/B      &     DC5 &   5.5 &   2002 Aug  3 &  11.80 &   15.1 &   16.1 &   17.1 &   18.1 &   19.1 &   21.1 &   21.1 &   21.1 &    \tablenotemark{   a,b,e} \\
         LHS 194 & \nodata  &     DQ7 &   9.5 &   1998 Apr 13 &  12.85 &   14.0 &   15.0 &   16.5 &   17.0 &   18.0 &   18.5 &   20.0 &   20.0 &    \tablenotemark{     a} \\
          GJ 176 & \nodata  &   M2.0V &   9.0 &   2003 Feb 17 &   5.68 &    9.9 &   10.9 &   12.4 &   13.4 &   13.9 &   15.9 &   16.9 &   16.9 &    \nodata \\
          GJ 178 & \nodata  &     F6V &   8.0 &   1998 Feb 20 &   2.05 &  \nodata   &    7.5 &    9.5 &   10.0 &   10.5 &   12.5 &   13.5 &   14.5 &    \tablenotemark{     i} \\
        LHS 1731 & \nodata  &   M3.0V &   9.2 &   2002 Sep 21 &   7.22 &   10.2 &   11.2 &   12.7 &   13.7 &   14.2 &   15.2 &   17.2 &   17.2 &    \nodata \\
          GJ 191 & \nodata  &  M2.0VI &   3.9 &   1997 Oct 18 &   5.12 &    9.2 &   11.2 &   12.2 &   13.2 &   14.2 &   16.2 &   18.2 &   18.2 &    \nodata \\
          GJ 203 & \nodata  &   M3.0V &   9.7 &   1997 Dec 22 &   7.80 &    8.9 &   11.9 &   13.9 &   14.4 &   15.9 &   16.9 &   18.9 &   18.9 &    \nodata \\
          GJ 213 & \nodata  &   M4.0V &   5.8 &   1997 Aug  9 &   6.68 &   10.8 &   12.3 &   13.8 &   14.8 &   15.8 &   17.8 &   18.8 &   18.8 &    \nodata \\
         GJ 216B & B        &   K2.5V &   8.9 &   2002 Oct 13 &   4.16 &  \nodata   &    8.7 &    9.2 &   10.2 &   10.7 &   13.2 &   14.2 &   14.2 &    \tablenotemark{   b,d,i} \\
        GJ 222AB & AB       &  G0.0VJ &   8.6 &   1998 Aug 15 &   2.91 &    6.2 &    7.7 &    9.2 &   10.7 &   11.2 &   13.2 &   14.2 &   15.2 &    \tablenotemark{   b,c,i} \\
        GJ 223.2 & \nodata  &     DZ9 &   6.4 &   1998 May  4 &  12.84 &   14.8 &   17.8 &   19.3 &   19.8 &   20.8 &   20.8 &   20.8 &   20.8 &    \tablenotemark{     a} \\
   2MA 0559-1404 & \nodata  &    T4.5 &  10.2 &   2003 Jan 23 &  14.60 &   15.6 &   17.6 &   19.1 &   19.6 &   20.6 &   20.6 &   20.6 &   20.6 &    \tablenotemark{    a,g} \\
         G 99-49 & \nodata  &   M3.5V &   5.2 &   2003 Jan  8 &   6.33 &   10.7 &   12.2 &   12.7 &   14.2 &   15.2 &   16.7 &   17.7 &   18.7 &    \nodata \\
        LHS 1805 & \nodata  &   M3.5V &   7.5 &   2003 Mar  8 &   6.91 &   10.5 &   12.5 &   13.5 &   14.0 &   15.0 &   16.5 &   18.5 &   18.5 &    \nodata \\
        LHS 1809 & \nodata  &   M5.0V &   9.2 &   1998 Feb 12 &   8.73 &   11.9 &   12.4 &   14.9 &   15.9 &   16.4 &   17.9 &   18.9 &   18.9 &    \nodata \\
          GJ 226 & \nodata  &   M2.5V &   9.3 &   1998 Feb 15 &   6.26 &    9.4 &   10.4 &   11.9 &   12.9 &   13.4 &   15.4 &   17.4 &   17.4 &    \nodata \\
         GJ 229A & A/B      &   M1.5V &   5.7 &   1997 Aug 15 &   4.19 &    8.4 &    9.4 &   10.4 &   11.4 &   12.9 &   15.4 &   17.4 &   17.4 &    \tablenotemark{     b} \\
          GJ 232 & \nodata  &   M4.0V &   8.3 &   1997 Dec 20 &   8.19 &   11.6 &   13.6 &   14.6 &   15.6 &   16.1 &   18.6 &   18.6 &   18.6 &    \nodata \\
    L 032-009(A) & A        &   M2.5V &   9.0 &   2003 May  7 &   5.72 &    9.4 &   10.4 &   11.9 &   12.9 &   13.4 &   15.9 &   16.9 &   16.9 &    \tablenotemark{     b} \\
    L 032-008(B) & B        &   M3.0V &   9.0 &   2002 Sep 23 &   6.49 &    9.7 &   10.7 &   12.7 &   13.7 &   14.2 &   16.7 &   17.7 &   17.7 &    \tablenotemark{     b} \\
        GJ 244AB & A/B      &   A1.0V &   2.6 &   2003 Mar 27 &  -1.39 &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.0 &    8.5 &    9.5 &    9.5 &    \tablenotemark{  b,d,f,i} \\
         GJ 250B & B        &   M2.0V &   8.7 &   1998 Mar 24 &   5.89 &    8.2 &   10.2 &   12.2 &   13.2 &   14.2 &   16.2 &   17.2 &   17.2 &    \tablenotemark{      b} \\
         GJ 257A & A/B      &   M3.0V &   8.0 &   1998 Oct 30 &   7.15 &   10.5 &   10.5 &   12.5 &   13.5 &   14.5 &   15.5 &   17.5 &   17.5 &    \tablenotemark{    b,h} \\
         GJ 257B & A/B      &   M3.0V &   8.0 &   1998 Oct 30 &   7.18 &   10.5 &   11.5 &   12.5 &   13.5 &   14.5 &   15.5 &   17.5 &   17.5 &    \tablenotemark{    b,h} \\
         GJ 1093 & \nodata  &   M5.0V &   7.7 &   1997 Aug 29 &   8.56 &   12.1 &   13.1 &   15.1 &   16.1 &   16.6 &   18.1 &   18.1 &   18.1 &    \nodata \\
       LHS 224AB & A/B      &  M4.5VJ &   9.2 &   2003 Mar 13 &   8.71 &  \nodata   &   12.9 &   15.4 &   15.9 &   17.9 &   18.9 &   19.9 &   19.9 &    \tablenotemark{    b,c} \\
         GJ 280A & A        & F5.0IV-V &  3.5 &   2003 Jan 11 &  -0.67 &  \nodata   &  \nodata   &  \nodata   &  \nodata   &    6.8 &    8.3 &   10.3 &   11.3 &    \tablenotemark{ a,b,d,f,i} \\
         GJ 283A & A        &    DZQ6 &   9.1 &   2003 Mar 20 &  12.64 &   13.8 &   15.8 &   16.8 &   17.8 &   18.8 &   19.8 &   19.8 &   19.8 &    \tablenotemark{    a,b} \\
         GJ 283B & B        &   M6.5V &   9.1 &   2003 Mar 25 &   9.74 &   12.9 &   14.9 &   15.4 &   15.9 &   16.9 &   18.9 &   19.9 &   19.9 &    \tablenotemark{     b} \\
         GJ 1103 & \nodata  &   M4.5V &   8.7 &   2002 Sep  9 &   8.03 &   12.3 &   13.3 &   14.8 &   14.8 &   15.3 &   17.3 &   18.3 &   18.3 &    \nodata \\
          GJ 293 & \nodata  &     DQ9 &   7.9 &   2002 Aug 29 &  12.49 &   15.5 &   16.0 &   17.0 &   18.0 &   19.5 &   21.0 &   21.0 &   21.0 &    \tablenotemark{     a} \\
         GJ 1105 & \nodata  &   M4.0V &   8.2 &   2003 Mar 10 &   7.14 &   11.1 &   12.1 &   13.1 &   14.1 &   15.1 &   16.6 &   17.6 &   17.6 &    \nodata \\
         GJ 2066 & \nodata  &   M4.0V &   6.8 &   1998 Sep 17 &   5.86 &    9.2 &   10.2 &   11.7 &   13.2 &   13.7 &   14.7 &   16.7 &   16.7 &    \nodata \\
         GJ 1111 & \nodata  &   M6.0V &   3.6 &   2003 Mar  2 &   7.68 &   13.4 &   14.9 &   15.9 &   16.4 &   17.4 &   18.4 &   19.9 &   19.9 &    \nodata \\
          GJ 318 & \nodata  &     DA6 &   8.8 &   2003 Jul  4 &  11.60 &   13.9 &   14.9 &   15.9 &   16.9 &   18.4 &   21.9 &   20.9 &   20.9 &    \tablenotemark{     a} \\
        GJ 1116A & A/B      &  M5.5VJ &   5.2 &   1998 Nov  9 &   7.83 &   10.2 &   12.2 &   14.7 &   15.7 &   16.2 &   18.2 &   19.2 &   19.2 &    \tablenotemark{    b,h} \\
        GJ 1116B & \nodata  &  M5.5VJ &   5.2 &   1998 Nov  9 &   8.17 &   10.6 &   12.6 &   13.1 &   14.6 &   16.1 &   17.6 &   18.6 &   18.6 &    \tablenotemark{    b,h} \\
        LHS 2090 & \nodata  &   M6.0V &   6.3 &   2003 Jan 25 &   8.77 &   12.3 &   13.8 &   15.8 &   17.3 &   17.8 &   19.8 &   20.8 &   20.8 &    \nodata \\
         GJ 338A & A        &   M0.0V &   6.1 &   2002 Nov 27 &   4.04 &    8.6 &   10.6 &   11.1 &   11.6 &   12.6 &   14.1 &   16.1 &   16.1 &    \tablenotemark{   b,d,i} \\
          GJ 341 & \nodata  &   M0.0V &  10.4 &   1997 Oct 15 &   5.73 &    7.6 &    9.6 &   11.6 &   12.6 &   13.1 &   14.6 &   16.6 &   16.6 &    \tablenotemark{     g} \\
          GJ 357 & \nodata  &   M2.0V &   9.0 &   2003 Feb 13 &   6.72 &   10.9 &   12.9 &   13.4 &   14.4 &   14.9 &   16.9 &   17.9 &   17.9 &    \nodata \\
         GJ 1128 & \nodata  &   M4.0V &   6.5 &   1998 Nov  1 &   7.31 &   11.7 &   12.7 &   14.2 &   14.7 &   16.2 &   17.2 &   19.2 &   19.2 &    \nodata \\
          GJ 367 & \nodata  &   M2.0V &   9.7 &   1997 Sep 17 &   5.99 &    8.5 &   11.0 &   12.0 &   13.0 &   13.5 &   16.0 &   17.0 &   17.0 &    \nodata \\
          GJ 370 & \nodata  &     K6V &  11.1 &   1997 Aug 12 &   4.86 &    8.6 &    9.6 &   10.6 &   11.6 &   12.1 &   14.6 &   15.6 &   16.6 &    \tablenotemark{     g} \\
        LHS 2206 & \nodata  &   M4.0V &   9.2 &   2003 Feb 19 &   8.66 &   10.8 &   12.3 &   13.8 &   15.8 &   16.3 &   18.8 &   19.8 &   19.8 &    \nodata \\
          GJ 380 & \nodata  &   K7.0V &   4.8 &   2003 Feb 19 &   3.30 &    6.6 &    8.1 &    9.6 &   11.1 &   12.1 &   14.6 &   15.6 &   15.6 &    \tablenotemark{    d,i} \\
          GJ 388 & \nodata  &   M2.5V &   4.8 &   1998 Mar 26 &   4.81 &    8.9 &   11.4 &   12.4 &   13.4 &   13.9 &   16.4 &   17.4 &   17.4 &    \nodata \\
          GJ 393 & \nodata  &   M2.0V &   7.1 &   2003 Jun 16 &   5.46 &    9.7 &   11.2 &   12.7 &   13.2 &   13.7 &   16.2 &   17.2 &   17.2 &    \nodata \\
         LHS 288 & \nodata  &   M5.5V &   4.7 &   1997 Jul 31 &   6.14 &    9.2 &   11.7 &   13.7 &   14.2 &   15.2 &   16.7 &   17.7 &   17.7 &    \nodata \\
         LHS 292 & \nodata  &   M6.5V &   4.5 &   2004 Jun  2 &   8.26 &   11.2 &   13.2 &   14.7 &   15.7 &   16.7 &   19.2 &   20.7 &   20.7 &    \tablenotemark{    a,d} \\
       GJ 1138AB & A/B      &  M4.5VJ &   9.7 &   2003 May 10 &   8.04 &   10.1 &   12.1 &   14.1 &   15.1 &   15.1 &   16.1 &   17.1 &   17.1 &    \tablenotemark{   b,c,d} \\
          GJ 402 & \nodata  &   M4.0V &   6.8 &   1998 Mar 15 &   6.67 &   10.5 &   12.0 &   13.5 &   14.0 &   15.0 &   16.5 &   17.5 &   17.5 &    \nodata \\
          GJ 406 & \nodata  &   M5.5V &   2.3 &   2003 Feb 27 &   6.41 &   14.0 &   14.5 &   16.0 &   16.5 &   17.5 &   19.5 &   20.5 &   20.5 &    \nodata \\
          GJ 408 & \nodata  &   M2.5V &   6.7 &   2003 Feb  6 &   5.60 &   10.0 &   11.0 &   12.5 &   13.5 &   14.5 &   15.5 &   17.5 &   17.5 &    \nodata \\
          GJ 411 & \nodata  &   M2.0V &   2.5 &   2003 Jun 22 &   3.72 &   10.0 &   11.0 &   13.0 &   13.5 &   14.5 &   16.0 &   17.0 &   18.0 &    \tablenotemark{    d,i} \\
         GJ 412A & A        &   M1.0V &   4.8 &   2003 Jun 14 &   5.00 &   10.6 &   11.1 &   12.6 &   13.6 &   14.6 &   15.6 &   17.6 &   17.6 &    \tablenotemark{   b,d,i} \\
         GJ 412B & B        &   M5.5V &   4.8 &   2003 May  5 &   8.23 &   11.8 &   14.3 &   15.8 &   16.8 &   17.3 &   18.8 &   19.8 &   19.8 &    \tablenotemark{     b} \\
         GJ 432A & A        &   K0.0V &   9.5 &   2003 Mar  2 &   4.14 &  \nodata   &    9.1 &   10.1 &   10.6 &   12.1 &   13.1 &   14.1 &   14.1 &    \tablenotemark{   b,d,i} \\
         GJ 432B & B        &      DC &   9.5 &   2004 Jun 29 &  13.67 &   15.1 &   15.6 &   17.1 &   17.1 &   17.6 &   17.6 &   17.6 &   17.6 &    \tablenotemark{   a,b,h} \\
          GJ 433 & \nodata  &   M2.0V &   8.9 &   2003 Feb  3 &   5.76 &    8.5 &   10.5 &   12.0 &   13.0 &   14.0 &   15.0 &   16.0 &   16.0 &    \nodata \\
          GJ 434 & \nodata  &   G8.0V &   9.6 &   1997 Dec 13 &   3.64 &    4.6 &    7.6 &   10.1 &   10.6 &   11.6 &   13.1 &   14.1 &   15.1 &    \nodata \\
          GJ 438 & \nodata  &   M1.0V &  10.9 &   2002 Sep  3 &   6.58 &    8.8 &   10.3 &   11.8 &   12.3 &   13.3 &   14.8 &   15.8 &   15.8 &    \tablenotemark{   d,g,i} \\
          GJ 440 & \nodata  &     DQ6 &   4.6 &   1997 Jul 29 &  11.20 &   16.7 &   17.7 &   18.7 &   18.7 &   18.7 &   19.7 &   19.7 &   19.7 &    \tablenotemark{     e} \\
         GJ 442A & A        &   G2.0V &   9.2 &   1998 Aug 16 &   3.30 &    5.7 &    8.2 &    9.2 &   10.2 &   11.7 &   12.7 &   14.2 &   15.2 &    \tablenotemark{     b} \\
         GJ 442B & B        &  M4.0V: &   9.2 &   2002 Aug 31 &   8.24 &    9.7 &   11.7 &   13.7 &   14.2 &   15.2 &   17.2 &   17.2 &   17.2 &    \tablenotemark{     b} \\
          GJ 445 & \nodata  &   M3.5V &   5.3 &   2003 Mar 28 &   6.24 &    9.9 &   11.9 &   12.9 &   13.9 &   14.9 &   16.4 &   18.4 &   18.4 &    \nodata \\
          GJ 447 & \nodata  &   M4.0V &   3.3 &   1997 Jul 13 &   5.93 &   10.9 &   12.9 &   14.4 &   15.4 &   16.9 &   18.4 &   19.4 &   19.4 &    \nodata \\
         GJ 1151 & \nodata  &   M4.5V &   8.1 &   1997 Jul 15 &   7.93 &   10.4 &   13.4 &   14.4 &   15.4 &   16.4 &   17.4 &   17.4 &   17.4 &    \nodata \\
          GJ 450 & \nodata  &   M1.5V &   8.6 &   2003 Apr  2 &   5.74 &    8.8 &    9.8 &   11.3 &   12.3 &   13.3 &   15.3 &   16.3 &   16.3 &    \nodata \\
          GJ 451 & \nodata  &  K1.0VI &   9.0 &   2003 Mar  5 &   4.50 &    7.7 &    9.2 &   10.7 &   11.2 &   12.2 &   14.2 &   15.2 &   15.2 &    \tablenotemark{    d,i} \\
         GJ 1154 & \nodata  &   M4.5V &   8.3 &   1998 Mar 15 &   7.84 &    9.9 &   12.4 &   13.9 &   15.4 &   16.4 &   17.4 &   18.4 &   18.4 &    \nodata \\
          GJ 475 & \nodata  &   G0.0V &   8.4 &   1997 Aug  6 &   2.80 &    4.4 &    6.4 &    8.9 &    9.4 &   11.4 &   12.4 &   14.4 &   15.4 &    \nodata \\
          GJ 479 & \nodata  &   M2.5V &   9.6 &   2003 Jul  3 &   6.30 &    9.1 &   11.1 &   12.1 &   12.1 &   14.1 &   16.1 &   17.1 &   17.1 &    \nodata \\
         LHS 337 & \nodata  &   M4.0V &   6.3 &   1998 Sep  3 &   7.70 &   10.5 &   12.5 &   14.0 &   15.0 &   16.5 &   17.0 &   18.0 &   18.0 &    \nodata \\
        GJ 480.1 & \nodata  &   M3.0V &   7.9 &   2003 Jan  7 &   7.68 &    9.5 &   12.5 &   14.0 &   15.0 &   16.0 &   16.5 &   16.5 &   17.5 &    \nodata \\
          GJ 486 & \nodata  &   M4.0V &   8.3 &   2003 May 16 &   6.66 &    9.4 &   11.4 &   12.4 &   12.9 &   14.4 &   15.4 &   17.4 &   17.4 &    \nodata \\
        GJ 493.1 & \nodata  &   M4.5V &   8.1 &   1997 Aug 14 &   7.97 &   11.0 &   13.5 &   14.5 &   15.0 &   16.5 &   17.5 &   17.5 &   17.5 &    \nodata \\
          GJ 494 & \nodata  &   M0.0V &  11.4 &   1997 Aug 13 &   5.74 &    8.2 &   10.7 &   11.7 &   12.2 &   13.7 &   14.7 &   15.7 &   16.7 &    \tablenotemark{   g} \\
          GJ 506 & \nodata  &   G7.0V &   8.5 &   2003 Jul  1 &   2.97 &  \nodata   &    7.3 &    8.3 &    9.3 &   10.3 &   12.3 &   13.3 &   14.3 &    \tablenotemark{    d,i} \\
          GJ 518 & \nodata  &     DZ9 &   8.2 &   1998 Jan  3 &  12.81 &   14.9 &   15.4 &   16.9 &   17.4 &   17.4 &   17.9 &  \nodata   &  \nodata   &    \tablenotemark{    a,e} \\
        LHS 2784 & \nodata  &   M3.5V &   9.2 &   2002 Dec  5 &   7.29 &    9.2 &   11.2 &   13.2 &   14.2 &   15.7 &   16.7 &   18.2 &   18.2 &    \nodata \\
          GJ 551 & C        &   M5.0V &   1.3 &   2003 Apr  6 &   4.84 &   10.4 &   12.9 &   14.4 &   15.4 &   16.4 &   17.4 &   19.4 &   19.4 &    \tablenotemark{   b,d,i} \\
        LHS 2930 & \nodata  &   M6.5V &   9.6 &   1997 Oct 18 &  10.21 &   12.1 &   15.1 &   16.1 &   16.6 &   17.1 &   17.6 &   17.6 &   17.6 &    \tablenotemark{     e} \\
          GJ 555 & \nodata  &   M4.0V &   6.2 &   1998 Mar 20 &   6.19 &   10.5 &   11.5 &   13.0 &   13.5 &   15.0 &   16.0 &   18.0 &   18.0 &    \nodata \\
         GJ 559A & A        &   G2.0V &   1.3 &   1998 Oct 22 &  -1.89 &  \nodata   &  \nodata   &  \nodata   &    7.9 &    8.9 &    9.9 &   12.4 &   12.4 &    \tablenotemark{  a,b,d,i} \\
         GJ 559B & B        &     K0V &   1.3 &   1998 Oct 19 &   \nodata  &    \nodata &    \nodata &    \nodata &    8.4 &    9.9 &   11.4 &   13.4 &   13.4 &    \tablenotemark{   a,b,i} \\
      G 239-25AB & A/B      &    M3VJ &   9.8 &   1998 Nov  7 &   6.73 &    9.0 &   11.0 &   12.0 &   13.5 &   14.0 &   16.0 &   17.0 &   17.0 &    \tablenotemark{   b,f,g} \\
         GJ 566A & A/B      &   G7.0V &   6.7 &   1998 Sep 14 &   2.94 &    \nodata &    \nodata &    8.8 &   10.8 &   12.8 &   13.8 &   14.8 &   14.8 &    \tablenotemark{   b,h,i} \\
         GJ 566B & A/B      &     K4V &   6.7 &   1998 Sep 14 &   \nodata  &    \nodata &    6.8 &    8.8 &    8.8 &   10.3 &   11.8 &  \nodata   &  \nodata   &    \tablenotemark{ a,b,e,h,i} \\
  TVLM 513-46546 & \nodata  &   M9.0V &  10.5 &   2002 Sep  8 &  11.16 &   11.4 &   13.4 &   14.9 &   15.4 &   16.4 &   17.4 &   17.9 &   17.9 &    \tablenotemark{    a,e,g} \\
          GJ 581 & \nodata  &   M3.0V &   6.3 &   1998 May  6 &   6.07 &    9.5 &   11.5 &   13.0 &   14.0 &   15.5 &   17.0 &   18.0 &   18.0 &    \nodata \\
          GJ 588 & \nodata  &   M2.5V &   5.9 &   1997 Sep 18 &   4.95 &    7.6 &   10.6 &   12.1 &   13.1 &   14.6 &   16.1 &   17.1 &   17.1 &    \nodata \\
          GJ 609 & \nodata  &   M3.5V &   9.9 &   1997 Dec 31 &   7.62 &   10.5 &   13.0 &   13.5 &   14.5 &   15.0 &   17.0 &   17.5 &   17.5 &    \nodata \\
         GJ 618B & A/B      &   M4.5V &   8.3 &   1998 Oct 14 &   8.83 &    9.9 &   11.4 &   12.4 &   12.9 &   13.9 &   16.4 &   16.4 &   16.4 &    \tablenotemark{    b,e} \\
        GJ 623AB & AB       &  M2.5VJ &   8.0 &   1998 Sep 11 &   6.16 &  \nodata   &   10.5 &   11.5 &   13.0 &   13.5 &   15.5 &   16.5 &   16.5 &    \tablenotemark{    b,c} \\
          GJ 625 & \nodata  &   M1.5V &   6.5 &   2002 Sep 10 &   5.94 &    7.9 &   10.9 &   11.9 &   12.9 &   13.9 &   15.9 &   16.9 &   17.9 &    \nodata \\
          GJ 628 & \nodata  &   M3.5V &   4.2 &   1997 Aug 12 &   5.37 &    9.8 &   10.8 &   12.8 &   14.3 &   14.8 &   16.8 &   17.8 &   17.8 &    \nodata \\
          GJ 631 & \nodata  &   K0.0V &   9.7 &   1998 Jul 13 &   3.69 &    7.1 &    9.1 &   10.1 &   11.1 &   11.6 &   13.1 &   14.1 &   15.1 &    \nodata \\
          GJ 633 & \nodata  &   M2.5V &  21.9 &   1997 Sep  6 &   8.33 &   10.3 &   11.3 &   12.8 &   13.3 &   14.8 &   15.3 &   15.3 &   15.3 &    \tablenotemark{     g} \\
          GJ 638 & \nodata  &   K7.0V &   9.8 &   2002 Aug 28 &   4.88 &    7.0 &    9.0 &   10.0 &   10.5 &   11.5 &   14.0 &   15.0 &   16.0 &    \tablenotemark{     d} \\
          GJ 643 & \nodata  &   M3.0V &   6.4 &   2002 Oct 15 &   7.03 &   11.5 &   12.5 &   14.0 &   15.0 &   16.0 &   18.0 &   19.0 &   19.0 &    \nodata \\
       GJ 644ABD & A/BD     &  M2.5VJ &   6.4 &   1998 Oct 15 &   4.78 &  \nodata   &    8.0 &   10.0 &   10.5 &   11.5 &   13.0 &   15.0 &   16.0 &    \tablenotemark{   b,c,d} \\
         GJ 644C & C        &   M7.0V &   6.4 &   2003 Jun  8 &   9.20 &   12.0 &   14.0 &   16.0 &   16.5 &   17.0 &   18.0 &   18.0 &   18.0 &    \tablenotemark{    b,d} \\
         GJ 1207 & \nodata  &   M3.5V &   8.6 &   1997 Sep 16 &   7.29 &   10.3 &   12.3 &   13.8 &   14.3 &   15.8 &   17.3 &   17.3 &   17.3 &    \nodata \\
          GJ 649 & \nodata  &   M0.5V &  10.2 &   1997 Sep 23 &   5.69 &    7.9 &    9.9 &   10.9 &   12.9 &   14.4 &   15.9 &   16.9 &   16.9 &    \tablenotemark{     g} \\
        LHS 3262 & \nodata  &   M5.0V &   9.4 &   1997 Aug 17 &   8.07 &   10.1 &   13.1 &   14.6 &   15.1 &   16.1 &   17.1 &   17.6 &   17.6 &    \nodata \\
      G 203-47AB & AB       &  M3.5VJ &   7.4 &   2002 Nov  8 &   6.76 &   10.1 &   12.1 &   13.1 &   14.1 &   14.6 &   16.6 &   17.6 &   17.6 &    \tablenotemark{   b,c,d} \\
        GJ 661AB & A/B      &  M3.0VJ &   6.4 &   2002 Aug 26 &   5.07 &    7.5 &    9.5 &   11.0 &   13.0 &   13.5 &   16.0 &   17.5 &   18.0 &    \tablenotemark{  b,d,f,h} \\
          GJ 664 & \nodata  &   K5.0V &   5.9 &   2002 Oct 22 &   \nodata  &    \nodata &    \nodata &   10.6 &   11.1 &   12.6 &   14.1 &   15.1 &   15.1 &    \tablenotemark{    d} \\
         GJ 666B & A/B      &   K7.0V &   8.7 &   1998 Oct 26 &   4.95 &    8.3 &    9.8 &   11.3 &   12.3 &   13.3 &   15.3 &   16.3 &   16.3 &    \tablenotemark{     b} \\
         GJ 667A & A/B      &  K4.0VJ &   7.2 &   2003 Feb  1 &   3.23 &    6.7 &    7.7 &    8.7 &    9.7 &   10.7 &   12.7 &   14.7 &   15.7 &    \tablenotemark{  b,d,h,i} \\
         GJ 667B & A/B      &  K4.0VJ &   7.2 &   2003 Feb  1 &   3.23 &    6.7 &    8.7 &    9.7 &    9.7 &   11.7 &   13.7 &   15.7 &   15.7 &    \tablenotemark{  b,d,h,i} \\
          GJ 673 & \nodata  &   K7.0V &   7.7 &   1997 Oct 27 &   4.20 &    6.6 &    8.6 &   10.6 &   11.6 &   13.1 &   14.6 &   15.6 &   16.6 &    \nodata \\
          GJ 674 & \nodata  &   M2.5V &   4.5 &   1997 Sep  7 &   5.02 &    9.7 &   10.7 &   12.7 &   13.7 &   14.7 &   16.7 &   17.7 &   17.7 &    \nodata \\
        GJ 678.1 & \nodata  &   M0.5V &   9.9 &   2002 Aug 22 &   5.65 &    7.0 &   10.0 &   11.5 &   12.0 &   13.0 &   15.0 &   16.0 &   16.0 &    \tablenotemark{     d} \\
          GJ 682 & \nodata  &   M4.0V &   5.0 &   1998 Oct 30 &   5.79 &    8.5 &   11.5 &   13.5 &   14.0 &   15.0 &   16.5 &   17.5 &   17.5 &    \nodata \\
          GJ 687 & \nodata  &   M3.0V &   4.5 &   1998 Feb  5 &   4.61 &    8.7 &   10.2 &   12.7 &   13.2 &   13.7 &   15.7 &   17.7 &   17.7 &    \nodata \\
          GJ 686 & \nodata  &   M0.5V &   8.0 &   1997 Aug  1 &   5.69 &    8.5 &   10.5 &   12.5 &   14.0 &   14.5 &   15.5 &   16.0 &   16.5 &    \nodata \\
          GJ 694 & \nodata  &   M3.0V &   9.5 &   1998 Jul 24 &   6.10 &    9.1 &   10.1 &   11.6 &   13.1 &   14.1 &   16.1 &   17.1 &   17.1 &    \nodata \\
       GJ 2130BC & \nodata  &   M2.0V &  14.1 &   1998 Sep 17 &   6.75 &    8.7 &   10.2 &   11.2 &   12.2 &   13.2 &   16.2 &   16.2 &   16.2 &    \tablenotemark{   b,c,g} \\
         GJ 1221 & \nodata  &    DXP9 &   6.0 &   1997 Aug 15 &  12.48 &   16.1 &   17.1 &   18.1 &   19.1 &   19.1 &   19.1 &   19.1 &   19.1 &    \nodata \\
          GJ 699 & \nodata  &   M3.5V &   1.8 &   1997 Sep 21 &   4.82 &   10.7 &   12.7 &   14.7 &   15.7 &   17.2 &   17.7 &   19.7 &   19.7 &    \nodata \\
          GJ 701 & \nodata  &   M1.0V &   7.7 &   1997 Aug 14 &   5.45 &    8.5 &   10.5 &   12.5 &   13.0 &   14.0 &   14.5 &   15.5 &   15.5 &    \nodata \\
         GJ 702A & A/B      &   K0.0V &   5.1 &   2002 Sep 18 &   1.88 &  \nodata   &  \nodata   &    8.5 &    9.5 &   10.5 &   12.5 &   14.5 &   14.5 &    \tablenotemark{   b,d,i} \\
         GJ 702B & A/B      &   K5.0V &   5.1 &   2002 Sep 18 &   1.88 &  \nodata   &    6.5 &    8.5 &   10.5 &   12.5 &   13.5 &   14.5 &   14.5 &    \tablenotemark{  b,d,e,i} \\
         GJ 1224 & \nodata  &   M4.0V &   7.5 &   1997 Sep 19 &   7.98 &   11.6 &   12.6 &   14.1 &   14.6 &   16.6 &   17.6 &   18.6 &   18.6 &    \nodata \\
        LHS 3376 & \nodata  &   M4.5V &   7.2 &   2002 Aug 20 &   8.26 &   12.2 &   13.7 &   14.2 &   14.7 &   16.2 &   17.2 &   17.7 &   17.7 &    \nodata \\
        GJ 713AB & AB       &    F7VJ &   8.1 &   2003 Feb 28 &   2.37 &  \nodata   &  \nodata   &    7.5 &    8.5 &    9.5 &   11.5 &   13.5 &   13.5 &    \tablenotemark{  b,c,d,i} \\
         GJ 1227 & \nodata  &   M4.5V &   8.2 &   1997 Jul 30 &   7.93 &   12.4 &   13.4 &   14.4 &   15.4 &   15.9 &   17.4 &   17.4 &   17.4 &    \nodata \\
          GJ 721 & \nodata  &   A0.0V &   7.7 &   2002 Dec 12 &  -0.03 &  \nodata   &  \nodata   &  \nodata   &    4.1 &    5.6 &    8.6 &    9.6 &    9.6 &    \tablenotemark{   a,d,i} \\
       GJ 1230AC & AC/B     &  M4.0VJ &   8.2 &   2003 Jan 23 &   6.91 &    8.4 &    9.9 &   12.4 &   12.9 &   13.4 &   16.4 &   17.4 &   17.4 &    \tablenotemark{   b,c,d} \\
        GJ 1230B & AC/B     &   M5.0V &   8.2 &   2003 Jan 23 &   8.03 &   11.4 &   13.4 &   14.4 &   15.4 &   16.4 &   17.4 &   17.4 &   17.4 &    \tablenotemark{   b,d,e} \\
         GJ 725A & A        &   M3.0V &   3.5 &   1998 Jul 21 &   4.59 &    9.3 &   10.3 &   12.3 &   13.3 &   15.3 &   16.3 &   17.3 &   17.3 &    \tablenotemark{     b} \\
         GJ 725B & B        &   M3.5V &   3.5 &   1998 Oct 13 &   5.15 &    8.3 &   11.3 &   13.3 &   14.3 &   15.3 &   17.3 &   18.3 &   18.3 &    \tablenotemark{     b} \\
         GJ 745A & A        &   K7.0V &   8.6 &   1998 Aug 25 &   6.68 &    9.8 &   11.3 &   12.3 &   13.3 &   14.3 &   15.3 &   17.3 &   17.3 &    \tablenotemark{     b} \\
         GJ 745B & B        &   M1.0V &   8.6 &   2002 Oct  7 &   6.75 &    9.3 &   10.3 &   12.3 &   13.3 &   14.3 &   15.3 &   17.3 &   17.3 &    \tablenotemark{   b,d,e} \\
        GJ 747AB & AB       &  M3.5VJ &   8.1 &   2002 Dec 11 &   6.66 &  \nodata   &  \nodata   &   10.4 &   11.4 &   12.4 &   14.4 &   15.4 &   17.4 &    \tablenotemark{  a,b,c,d} \\
         GJ 752A & A        &   M2.5V &   5.8 &   1998 Nov 10 &   4.73 &    8.7 &   10.2 &   11.7 &   12.2 &   13.2 &   15.2 &   16.2 &   17.2 &    \tablenotemark{     b} \\
         GJ 752B & B        &   M8.0V &   5.8 &   2002 Aug  6 &   9.18 &   12.2 &   14.2 &   15.2 &   16.2 &   17.2 &   19.2 &   19.2 &   19.2 &    \tablenotemark{     b} \\
         GJ 1235 & \nodata  &   M4.0V &   9.9 &   1997 Aug 16 &   8.14 &   11.0 &   13.0 &   14.0 &   15.5 &   16.0 &   17.0 &   18.0 &   18.0 &    \nodata \\
          GJ 764 & \nodata  &   G9.0V &   5.7 &   2003 Jan  1 &   3.04 &  \nodata   &    8.2 &    9.2 &   10.2 &   11.7 &   13.2 &   14.2 &   15.2 &    \tablenotemark{     i} \\
          GJ 768 & \nodata  &   A7.0V &   5.1 &   1997 Oct 13 &   0.18 &  \nodata   &  \nodata   &    8.5 &    9.5 &   10.5 &   12.5 &   13.0 &   13.5 &    \tablenotemark{     i} \\
       GJ 1245AC & A/B/C    &  M5.5VJ &   4.5 &   1998 Oct 10 &   7.32 &   11.7 &   12.7 &   14.2 &   15.2 &   16.2 &   17.7 &   18.7 &   18.7 &    \tablenotemark{   b,f,h} \\
        GJ 1245B & A/B/C    &   M6.0V &   4.5 &   2003 Feb 14 &   7.67 &   11.2 &   12.7 &   13.7 &   14.7 &   15.7 &   17.7 &   18.7 &   18.7 &    \tablenotemark{     b} \\
          GJ 780 & \nodata  &  G8.0IV &   6.1 &   1997 Aug 25 &   1.92 &  \nodata   &    7.1 &    8.6 &   10.1 &   11.1 &   13.1 &   14.1 &   14.1 &    \tablenotemark{     i} \\
         GJ 783A & A/B      &   K2.5V &   6.0 &   2003 Mar 21 &   3.00 &  \nodata   &    8.1 &    9.1 &    9.6 &   10.6 &   13.1 &   14.1 &   14.1 &    \tablenotemark{   b,d,i} \\
         GJ 783B & A/B      &   M2.5V &   6.0 &   2003 Mar 21 &    \nodata &    9.1 &   11.1 &   12.1 &   13.1 &   14.1 &   16.1 &   17.1 &   17.1 &    \tablenotemark{    b,e} \\
          GJ 784 & \nodata  &   M0.0V &   6.2 &   1997 Oct 14 &   4.39 &    7.0 &   10.0 &   11.5 &   12.0 &   13.0 &   15.0 &   16.0 &   16.0 &    \nodata \\
          GJ 785 & \nodata  &   K2.0V &   8.9 &   1997 Oct 19 &   3.73 &  \nodata   &    8.3 &    9.3 &   10.3 &   11.3 &   13.3 &   14.3 &   14.3 &    \tablenotemark{     i} \\
         GJ 1253 & \nodata  &   M5.0V &   9.5 &   1998 Jan  7 &   8.27 &   10.1 &   12.1 &   13.6 &   15.1 &   16.1 &   17.1 &   18.1 &   18.1 &    \nodata \\
      GJ 791.2AB & AB       &  M4.5VJ &   8.8 &   2002 Oct 28 &   7.67 &   10.3 &   12.3 &   13.3 &   14.3 &   15.3 &   17.3 &   18.3 &   18.3 &    \tablenotemark{   b,c,d} \\
          GJ 793 & \nodata  &   M3.0V &   8.0 &   1997 Aug  9 &   6.03 &    8.5 &   11.0 &   12.5 &   13.5 &   15.5 &   16.5 &   17.5 &   17.5 &    \nodata \\
          GJ 809 & \nodata  &   M0.0V &   7.0 &   2003 Jul  2 &   4.92 &    7.8 &    9.8 &   10.8 &   11.8 &   12.8 &   14.8 &   15.8 &   16.8 &    \tablenotemark{    d,i} \\
         GJ 820A & A        &   K5.0V &   3.5 &   2002 Dec  3 &   2.54 &  \nodata   &  \nodata   &    9.3 &   10.3 &   11.3 &   13.3 &   14.3 &   15.3 &    \tablenotemark{   b,d,i} \\
         GJ 820B & B        &   K7.0V &   3.5 &   2002 Oct 16 &   2.89 &    7.3 &    8.3 &    9.3 &   11.3 &   12.3 &   14.3 &   15.3 &   15.3 &    \tablenotemark{   b,d,i} \\
          GJ 827 & \nodata  &   F9.0V &   9.2 &   1997 Aug 30 &   2.96 &    6.2 &    7.2 &    9.2 &   10.2 &   11.2 &   13.2 &   14.2 &   14.2 &    \tablenotemark{     i} \\
        GJ 829AB & A/B      &  M3.0VJ &   6.7 &   2002 Nov 17 &   5.74 &    9.4 &   10.9 &   11.9 &   12.9 &   13.9 &   15.9 &   16.9 &   16.9 &    \tablenotemark{   b,c,d} \\
        GJ 831AB & A/B      &  M4.0VJ &   7.9 &   2002 Oct 11 &   6.69 &    8.5 &   10.5 &   12.5 &   13.5 &   14.5 &   16.5 &   17.5 &   17.5 &    \tablenotemark{    b,c} \\
          GJ 832 & \nodata  &   M1.5V &   4.9 &   1997 Jul 28 &   4.60 &    8.5 &   10.5 &   11.5 &   12.5 &   14.5 &   15.5 &   16.5 &   16.5 &    \nodata \\
        G 188-38 & \nodata  &   M3.5V &   8.9 &   1997 Oct 11 &   6.96 &    8.7 &   10.2 &   12.2 &   13.2 &   14.2 &   15.2 &   16.2 &   16.2 &    \nodata \\
          GJ 846 & \nodata  &   M3.5V &  10.2 &   1997 Nov 17 &   5.36 &    8.0 &    9.0 &   11.0 &   12.0 &   13.0 &   14.0 &   15.0 &   16.0 &    \tablenotemark{     g} \\
        LHS 3746 & \nodata  &   M3.5V &   7.4 &   2002 Nov 18 &   6.79 &    9.6 &   10.6 &   11.6 &   13.6 &   14.6 &   16.6 &   17.6 &   17.6 &    \nodata \\
         GJ 845A & A        &   K4.0V &   3.6 &   1997 Aug  4 &   2.17 &  \nodata   &  \nodata   &   10.2 &   11.2 &   12.2 &   14.2 &   16.2 &   16.2 &    \tablenotemark{    b,i} \\
          GJ 849 & \nodata  &   M3.0V &   8.9 &   1997 Nov 15 &   5.69 &    9.2 &   10.2 &   11.2 &   12.2 &   13.2 &   15.2 &   17.2 &   17.2 &    \nodata \\
        LHS 3799 & \nodata  &   M4.5V &   7.4 &   1997 Oct 29 &   7.47 &   10.1 &   12.6 &   14.1 &   14.6 &   15.6 &   16.6 &   17.6 &   17.6 &    \nodata \\
         GJ 860A & A/B      &   M3.0V &   4.0 &   1998 Nov 10 &   5.04 &   10.0 &   11.0 &   13.0 &   14.0 &   15.0 &   17.0 &   18.0 &   18.0 &    \tablenotemark{    b,d} \\
         GJ 860B & A/B      &   M4.0V &   4.0 &   1998 Nov 10 &   5.04 &   12.0 &   13.0 &   14.0 &   14.5 &   15.0 &   17.0 &   18.0 &   18.0 &    \tablenotemark{   b,d,e} \\
        GJ 867AC & AC       &  M2.0VJ &   8.6 &   2002 Nov 18 &   5.11 &    8.8 &   10.3 &   11.3 &   12.3 &   13.3 &   15.3 &   16.3 &   16.3 &    \tablenotemark{  b,c,d,i} \\
         GJ 867B & B        &   M3.5V &   8.6 &   1998 Aug 14 &   6.66 &    8.8 &   10.3 &   12.3 &   12.8 &   14.3 &   16.3 &   17.3 &   17.3 &    \tablenotemark{     b} \\
          GJ 873 & \nodata  &   M3.5V &   5.0 &   2002 Dec 24 &   5.55 &    8.5 &   10.5 &   12.5 &   13.5 &   14.5 &   16.5 &   17.5 &   18.5 &    \nodata \\
          GJ 876 & \nodata  &   M3.5V &   4.6 &   1997 Dec  5 &   5.16 &    8.7 &   10.7 &   12.7 &   13.7 &   14.7 &   15.7 &   17.7 &   18.7 &    \nodata \\
         GJ 1276 & \nodata  &    DZ9+ &   8.5 &   1997 Sep 21 &  13.56 &   15.3 &   16.3 &   17.3 &   17.3 &   17.3 &   18.3 &   18.3 &   18.3 &    \tablenotemark{     a} \\
          GJ 877 & \nodata  &   M2.5V &   8.6 &   1997 Aug 29 &   5.94 &    8.3 &   10.3 &   11.3 &   12.3 &   13.3 &   16.3 &   17.3 &   17.3 &    \nodata \\
          GJ 880 & \nodata  &   M1.5V &   6.8 &   2002 Oct 15 &   4.80 &    8.3 &    9.8 &   10.8 &   11.8 &   12.8 &   14.8 &   15.8 &   16.8 &    \tablenotemark{    d,i} \\
          GJ 881 & A        &   A4.0V &   7.6 &   1998 Aug  6 &   0.94 &  \nodata   &  \nodata   &    5.6 &    6.6 &    7.6 &    8.6 &   10.6 &   11.6 &    \tablenotemark{  a,b,d,i} \\
          GJ 884 & \nodata  &   K7.0V &   8.2 &   1997 Dec 28 &   4.44 &    7.4 &    9.4 &   10.4 &   11.4 &   12.4 &   13.4 &   15.4 &   15.4 &    \nodata \\
          GJ 887 & \nodata  &   M1.0V &   3.2 &   1997 Sep 11 &   3.45 &    7.4 &    9.9 &   11.4 &   12.9 &   14.4 &   15.4 &   17.4 &   17.4 &    \nodata \\
          GJ 892 & \nodata  &   K3.0V &   6.5 &   1997 Sep 19 &   3.17 &  \nodata   &    8.4 &    9.9 &   10.9 &   11.9 &   12.9 &   14.9 &   14.9 &    \tablenotemark{     i} \\
         GJ 896A & A/B      &   M3.5V &   6.2 &   2004 Jun 30 &   5.57 &    7.0 &    8.5 &   10.0 &   11.0 &   12.0 &   14.0 &   15.0 &   16.0 &    \tablenotemark{   a,b} \\
         GJ 896B & A/B      &   M4.5V &   6.2 &   2004 Jun 30 &   6.55 &    8.0 &   10.0 &   12.0 &   12.0 &   13.0 &   14.0 &   15.0 &   16.0 &    \tablenotemark{   a,b}    \\
         GJ 1286 & \nodata  &   M5.0V &   7.2 &   1997 Sep 18 &   8.42 &   13.7 &   14.7 &   15.7 &   16.2 &   16.7 &   18.7 &   18.7 &   18.7 &    \nodata \\
          GJ 902 & \nodata  &     K3V &  11.4 &   1997 Oct 19 &   4.56 &    7.7 &    8.7 &   10.7 &   11.7 &   11.7 &   13.7 &   14.7 &   15.7 &    \tablenotemark{     g} \\
          GJ 905 & \nodata  &   M5.5V &   3.1 &   2003 Jan 12 &   6.25 &   11.5 &   13.5 &   14.0 &   14.5 &   15.5 &   17.5 &   18.5 &   19.5 &    \nodata \\
         GJ 1289 & \nodata  &   M3.5V &   8.1 &   1997 Sep 10 &   7.39 &   10.5 &   12.5 &   13.5 &   14.5 &   15.5 &   17.5 &   18.5 &   18.5 &    \nodata \\
          GJ 908 & \nodata  &   M1.0V &   5.9 &   1997 Sep  9 &   5.13 &    9.6 &   10.6 &   12.1 &   13.1 &   14.1 &   16.1 &   17.1 &   17.1 &    \nodata \\

\enddata
\tablenotetext{1}{A/B denotes that components A and B are resolved. AB denotes an unresolved known multiple.}
\tablenotetext{a}{No PSF subtraction}
\tablenotetext{b}{Known multiple system, excluding planets}
\tablenotetext{c}{Sensitivity measured around unresolved or very close binary}
\tablenotetext{d}{{\it 2MASS H} magnitude for primary}
\tablenotetext{e}{Off-center by more than 5$\arcsec$}
\tablenotetext{f}{Sensitivity measured around brighter component only}
\tablenotetext{g}{Beyond 10 pc}
\tablenotetext{h}{Sensitivity measurements exclude $30\degr$  between components.}
\tablenotetext{i}{Saturated core}
\end{deluxetable}
}
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 3 - BACKGROUND SOURCES %%%%%%%%%%%%%%%%%%%

\voffset0pt{ \centering
\begin{deluxetable}{lrrll}
\tabletypesize{\scriptsize}
\tablecaption{Background Sources with Companion-Like Colors}
\setlength{\tabcolsep}{0.09in}
\label{tab:statistics}
\tablewidth{0pt}

\tablehead{
	   \colhead{Primary}                      &
	   \colhead{Separation}                   &
           \colhead{P. A. (deg)}                  &
 	   \colhead{Mimics}                       & 
	   \colhead{Deciding Factor                }}
\startdata

 GJ 633  &  8\farcs5 & 157.3  & Late L in {\it F207M-F222M}  &  Too red to be late L in {\it F110W-F180M}         \\ 
 GJ 633  &  3\farcs3 & 268.6  & Late L in {\it F207M-F222M}  &  Too red to be late L in {\it F110W-F180M}         \\
 GJ 1093 &  8\farcs0 & 250.6  & Mid M in {\it F110W} colors  &  Background M1 or earlier in {\it F207M-F222M}     \\
 GJ 1224 & 12\farcs6 &  91.4  & Mid L in {\it F110W-F222M}   &  Background early M in {\it F180M-F222M}           \\
 GJ 367  &  8\farcs4 &   3.3  & Early L in {\it F180M-F207M} &  Background main sequence in {\it F110W-F222M}     \\  
 GJ 438  & 13\farcs2 & 254.0  & Hot white dwarf              &  Too red to be hot WD in {\it F110W-F180M}         \\

\enddata
\end{deluxetable}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 4 - ASTROMETRY %%%%%%%%%%%%%%%%%%%%%%%%%
% \begin{landscape}
\voffset0pt{ \centering
\begin{deluxetable}{lccccrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Astrometry of Unsaturated Resolved Systems}
\setlength{\tabcolsep}{0.05in}
\label{tab:statistics}
\tablewidth{0pt}

\tablehead{
            \colhead{Pair}                            &
	    \colhead{$\rho$}                          &
	    \colhead{$\sigma_{\rho}$}                 &
            \colhead{P.A.}                            &
            \colhead{$\sigma_{P.A.}$}                 &
	    \colhead{Epoch}                           &
            \multicolumn{4}{c}{$\Delta$ Magnitude}    \\
            \colhead{}                                &
            \colhead{($\arcsec$)}                     &
            \colhead{}                                &
            \colhead{($\degr$ E of N)}                &
            \colhead{}                                &
            \colhead{}                                &
            \colhead{{\it F110W}\tablenotemark{a}}    &
            \colhead{{\it F180M}}                     &
            \colhead{{\it F207M}}                     &
            \colhead{{\it F222M}}                     }
\startdata

GJ 1005AB    &   0.329  & 0.008  & 234.4  & 1.0  &      2002.7532 &  \nodata &  1.27 & 1.31 &  1.32  \\
GJ 65AB      &   1.653  & 0.008  & 103.3  & 0.2  &      2002.8540 &  \nodata &  0.18 & 0.15 &  0.16  \\
GJ 84AB\tablenotemark{b}   &   0.443  & 0.006  & 103.4  & 1.0  &      2002.7506 &  4.59    &  4.01 & 4.18 &  3.82  \\
GJ 105AC     &   3.220  & 0.036  & 293.5  & 0.4  &      1998.0225 &  5.96    &  5.87 & 5.45 &  5.40  \\
LP 771-95AB  &   7.706  & 0.008  & 315.0  & 0.0  &      2003.4620 &  \nodata &  0.36 & 0.36 &  0.35  \\
LP 771-95BC  &   1.344  & 0.008  & 138.1  & 0.2  &      2003.4620 &  \nodata &  0.56 & 0.54 &  0.50  \\
GJ 169.1AB   &   9.201  & 0.008  &  63.7  & 0.0  &      2002.7693 &  \nodata &  5.89 & 5.98 &  6.07  \\
GJ 229AB     &   7.627  & 0.031  & 164.1  & 0.1  &      1997.6202 &  9.63    & 11.44 & 9.44 & 10.75  \\
GJ 257AB     &   0.560  & 0.008  & 280.4  & 0.6  &      1998.8271 &  \nodata &  0.03 & 0.00 &  0.00  \\
GJ 1116AB    &   1.498  & 0.007  & 102.7  & 0.2  &      1998.8562 &  0.42    &  0.35 & 0.32 &  0.30  \\
GJ 618AB     &   5.574  & 0.008  & 226.8  & 0.0  &      1998.7837 &  \nodata &  2.66 & 2.58 &  2.49  \\
GJ 644A-BD   &   0.258  & 0.048  & 151.3  & 7.6  &      1998.7868 &  \nodata &  0.41 & 0.41 &  0.43  \\
GJ 661AB     &   0.647  & 0.008  & 187.6  & 0.5  &      2002.6489 &  \nodata &  0.43 & 0.29 &  0.28  \\
GJ 1230AC-B  &   5.117  & 0.008  &   6.1  & 0.0  &      2003.0605 &  \nodata &  1.91 & 1.88 &  1.85  \\
GJ 747AB     &   0.234  & 0.048  &  87.4  & 8.4  &      2002.9441 &  \nodata &  0.02 & 0.05 &  0.03  \\
GJ 1245AB    &   6.964  & 0.007  &  82.6  & 0.0  &      1998.7734 &  0.17    &  0.16 & 0.15 &  0.13  \\
GJ 1245AC    &   0.594  & 0.007  & 269.6  & 0.5  &      1998.7734 &  1.49    &  1.29 & 1.18 &  1.08  \\
GJ 860AB     &   3.184  & 0.008  &  99.5  & 0.1  &      1998.8590 &  \nodata &  1.01 & 0.97 &  0.94  \\
GJ 896AB     &   5.351  & 0.008  &  87.9  & 0.0  &      2004.4956 &  \nodata &  1.54 & 1.48 &  1.43  \\
\enddata
\tablenotetext{a}{Missing values correspond to stars with central core saturation for which a PSF fit
is not available.}
\tablenotetext{b}{Values from G04, Table 4.} 
\end{deluxetable}
}
% \end{landscape}
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%% TABLE 5 - M MULTIPLE SYSTEMS %%%%%%%%%%%%%%%%

\voffset0pt{ \centering
\begin{deluxetable}{llccllcccc  }
\tabletypesize{\scriptsize}
\tablecaption{M Dwarf Multiple Systems with Separations Between 5 and 70 AU Recovered in the Survey}
\setlength{\tabcolsep}{0.03in}
\label{tab:statistics}
\tablewidth{0pt}

\tablehead{
	   \colhead{A Component\tablenotemark{a}}     &
           \colhead{Spectral }                        &
           \colhead{$M_{H}$\tablenotemark{b}}         &
           \colhead{Mass\tablenotemark{c}}            &                   
 	   \colhead{B Component}                      & 
           \colhead{Spectral }                        &
           \colhead{$M_{H}$\tablenotemark{b}}         &
           \colhead{Mass\tablenotemark{c}}            &
           \colhead{Angular}                          &
           \colhead{Inferred }         \\
           \colhead{ }                                &
           \colhead{Type}                             &
           \colhead{ }                                &
           \colhead{M$_{\sun}$ }                      &
           \colhead{ }                                &
           \colhead{Type}                             &
           \colhead{ }                                &
           \colhead{M$_{\sun}$ }                      &
           \colhead{Separation }                      &
           \colhead{Semi-major Axis (AU)\tablenotemark{f} }            }
            
\startdata
GJ  229A   & M1.5V  & 5.41   & 0.59   &  GJ  229B   & T6.0   & 16.81   & 0.05:\tablenotemark{d}   &  7\farcs62  & 55.2   \\
GJ   84A   & M2.5V  & 5.95   & 0.52   &  GJ   84B   & M7.0V  & 10.54   & 0.084\tablenotemark{e}   &  0\farcs44  &  5.2   \\ 
GJ  661A   & M3.0V  & 6.03   & 0.51   &  GJ  661B   & M3.0V  &  6.03   & 0.51   &  0\farcs70  &  5.6   \\
GJ  896A   & M3.5V  & 6.60   & 0.39   &  GJ  896B   & M4.5V  &  7.62   & 0.22   &  5\farcs35  & 42.1   \\ 
GJ  618A   & M2.5V  & 6.62   & 0.38   &  GJ  618B   & M4.5V  &  8.43   & 0.15   &  5\farcs62  & 58.7   \\  
GJ  860A   & M3.0V  & 7.02   & 0.31   &  GJ  860B   & M4.0V  &  7.95   & 0.18   &  3\farcs19  & 16.2   \\
GJ 1230A   & M4.0V  & 7.34   & 0.26   &  GJ 1230B   & M5.0V  &  8.46   & 0.15   &  5\farcs11  & 53.2   \\
LP 771-95A & M2.5V  & 7.56   & 0.23   &  LP 771-95B & M3.5V  &  7.92   & 0.18   &  7\farcs74  & 67.8   \\ 
GJ  257A   & M3.0V  & 7.63   & 0.22   &  GJ  257B   & M3.0V  &  7.66   & 0.21   &  0\farcs57  &  5.7   \\
GJ 1245A   & M5.5V  & 9.05   & 0.12   &  GJ 1245B   & M6.0V  &  9.40   & 0.10   &  7\farcs01  & 40.1   \\ 
GJ 1116A   & M5.5V  & 9.24   & 0.11   &  GJ 1116B   & M6.0V  &  9.58   & 0.10   &  1\farcs51  &  9.9   \\
GJ   65A   & M5.5V  & 9.32   & 0.11   &  GJ   65B   & M6.0V  &  9.50   & 0.10   &  1\farcs66  &  5.6   \\ 
\enddata
\tablenotetext{a}{Ordered by decreasing mass, as shown in Figure 9.}
\tablenotetext{b}{{\it H} band photometry from {\it 2MASS}. Close binaries were deconvolved adopting $\Delta H = \Delta F180M$.}
\tablenotetext{c}{Based on the Mass-Luminosity Relation of \citet{HenryandMcCarthy1993}.}
\tablenotetext{d}{Estimate based on \citet{Allardetal1996}.}
\tablenotetext{e}{G04}
\tablenotetext{f}{statistically corrected for projection effects \citep{FisherandMarcy1992}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%% TABLE 6 - MULT FRACTIONS %%%%%%%%%%%%%%%%%%%%%

\voffset0pt{ \centering
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of M Dwarf Multiplicity Fractions}
\setlength{\tabcolsep}{0.1in}
\label{tab:statistics}
\tablewidth{0pt}
\tablehead{
           \colhead{Companion Range}                   &
           \colhead{Search Radius  }                   &
           \colhead{Systems        }                   &  
           \colhead{Detections     }                   &
           \colhead{Hidden         }                   &
           \colhead{Mult. Fraction }                   & 
           \colhead{Volume         }                   \\
           \colhead{Spectral Type}                     &
           \colhead{AU}                                &
           \colhead{Probed}                            &      
           \colhead{}                                  &
           \colhead{}                                  &
           \colhead{\%}                                &
           \colhead{Limited?}                          }
\startdata
M0V - M9V  &  5 - 70  & 126  &  11  &  2       & $10.3_{-2.1}^{+3.4}$   & Yes   \\ 
L0 - L9    &  5 - 70  &  51  &  0   &  0       & $0.0_{-0.0}^{+3.5}$    & No    \\ 
L0 - L9    & 12 - 70  & 126  &  0   &  0       & $0.0_{-0.0}^{+1.4}$    & Yes   \\
L0 - T9    & 10 - 70  &  43  &  1   &  0       & $2.3_{-0.7}^{+5.0}$    & No    \\ 
L0 - T9    & 14 - 70  & 126  &  1   &  0       & $0.8_{-0.2}^{+1.8}$    & Yes   \\ 
\enddata
\end{deluxetable}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%% TABLE 7 -- MODEL BROWN DWARF MASSES %%%%%%%%%%%%%

\voffset0pt{ \centering
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Brown Dwarf Masses (M$_{\sun}$) Based on Models of \citet{Chabrieretal2000}.}
\setlength{\tabcolsep}{0.1in}
\label{tab:statistics}
\tablewidth{0pt}

\tablehead{
	   \colhead{ }                                &
	   \colhead{L3}                               &
 	   \colhead{L5}                               & 
	   \colhead{L8}                               &
           \colhead{T5}                               & 
           \colhead{T7}                              \\
           \colhead{T$_{eff}$\tablenotemark{a}}       &
           \colhead{2000}                             &
           \colhead{1750}                             &
           \colhead{1500}                             &
           \colhead{1200}                             &
           \colhead{ 900:}                            }

\startdata
1 Gyr  &   0.070  &  0.060  &  0.050  &  0.050 &  0.030: \\
3 Gyr  &   0.073  &  0.070  &  0.057  &  0.052 &  0.040: \\
5 Gyr  &   0.075  &  0.072  &  0.065  &  0.065 &  0.050: \\
\enddata
\tablenotetext{a}{\citet{Golimowskietal2004a}}
\end{deluxetable}
